A Comparative Study of Gastric Histopathology Sub-size Image Classification: from Linear Regression to Visual Transformer

Gastric cancer is the fifth most common cancer in the world. At the same time, it is also the fourth most deadly cancer. Early detection of cancer exists as a guide for the treatment of gastric cancer. Nowadays, computer technology has advanced rapidly to assist physicians in the diagnosis of pathological pictures of gastric cancer. Ensemble learning is a way to improve the accuracy of algorithms, and finding multiple learning models with complementarity types is the basis of ensemble learning. The complementarity of sub-size pathology image classifiers when machine performance is insufficient is explored in this experimental platform. We choose seven classical machine learning classifiers and four deep learning classifiers for classification experiments on the GasHisSDB database. Among them, classical machine learning algorithms extract five different image virtual features to match multiple classifier algorithms. For deep learning, we choose three convolutional neural network classifiers. In addition, we also choose a novel Transformer-based classifier. The experimental platform, in which a large number of classical machine learning and deep learning methods are performed, demonstrates that there are differences in the performance of different classifiers on GasHisSDB. Classical machine learning models exist for classifiers that classify Abnormal categories very well, while classifiers that excel in classifying Normal categories also exist. Deep learning models also exist with multiple models that can be complementarity. Suitable classifiers are selected for ensemble learning, when machine performance is insufficient. This experimental platform demonstrates that multiple classifiers are indeed complementarity and can improve the efficiency of ensemble learning. This can better assist doctors in diagnosis, improve the detection of gastric cancer, and increase the cure rate.

==> (inline-0) <==
\begin{tabular}{clrrrrrrrrrrrrr}
\hline
\multirow{2}{*}{\textbf{Freatures}}     & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{Methods}}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{Acc}}} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{l}{\textbf{}} & \multicolumn{4}{c}{\textbf{Abnormal}}                                                                                                                           & \multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{l}{\textbf{}} & \multicolumn{4}{c}{\textbf{Normal}}                                                                                                                             \\ \cline{6-9} \cline{12-15} 
                                        & \multicolumn{1}{c}{}                                  & \multicolumn{1}{c}{}                              & \multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{l}{\textbf{}} & \multicolumn{1}{l}{\textbf{Pre}} & \multicolumn{1}{l}{\textbf{Rec}} & \multicolumn{1}{l}{\textbf{Spe}} & \multicolumn{1}{l}{\textbf{F1}} & \multicolumn{1}{l}{\textbf{}} & \multicolumn{1}{l}{\textbf{}} & \multicolumn{1}{l}{\textbf{Pre}} & \multicolumn{1}{l}{\textbf{Rec}} & \multicolumn{1}{l}{\textbf{Spe}} & \multicolumn{1}{l}{\textbf{F1}} \\ \hline
\multirow{6}{*}{Color histogram}        & LR                                                    & 83.29                                             &                               &                               & 81.32                                  & 80.42                               & 85.54                                    & 80.87                                 &                               &                               & 84.80                                  & 85.54                               & 80.42                                    & 85.17                                 \\
                                        & $k$NN                                                   &85.52                                    & \textbf{}                     & \textbf{}                     & 82.95                                  & 84.35                               & 86.43                                    & 83.64                                 &                               &                               & 87.58                                  & 86.43                               & 84.35                                    & 87.01                                 \\
                                        & RF                                                    & \textbf{85.99}                                    &                               &                               & 81.65                                  & 87.83                               & 84.55                                    & 84.63                                 &                               &                               & 89.88                                  & 84.55                               & 87.83                                    & 87.13                                 \\
                                        & linear SVM                                            & 41.12                                             &                               &                               & 33.92                                  & 35.96                               & 45.16                                    & 34.91                                 &                               &                               & 47.40                                  & 45.16                               & 35.96                                    & 46.25                                 \\
                                        & non-linear SVM                                        & 56.09                                             &                               &                               & Null                                   & 0.00                                & 100.00                                   & 0.00                                  &                               &                               & 56.09                                  & 100.00                              & 0.00                                     & 71.87                                 \\
                                        & ANN                                                   & 78.89                                             &                               &                               & 77.78                                  & 72.68                               & 83.75                                    & 75.14                                 &                               &                               & 79.67                                  & 83.75                               & 72.68                                    & 81.66                                 \\ \hline
\multirow{6}{*}{Luminance   histogram} & LR                                                    & 70.97                                             &                               &                               & 67.95                                  & 49.92                               & 84.67                                    & 57.56                                 &                               &                               & 72.21                                  & 84.67                               & 49.92                                    & 77.95                                 \\
                                        & $k$NN                                                   & 77.10                                             &                               &                               & 70.30                                  & 72.60                               & 80.03                                    & 71.43                                 &                               &                               & 81.78                                  & 80.03                               & 72.60                                    & 80.90                                 \\
                                        & RF                                                    & \textbf{79.13}                                    & \textbf{}                     & \textbf{}                     & 72.17                                  & 76.60                               & 80.78                                    & 74.32                                 &                               &                               & 84.14                                  & 80.78                               & 76.60                                    & 82.42                                 \\
                                        & linear SVM                                            & 42.34                                             &                               &                               & 40.50                                  & 98.67                               & 5.68                                     & 57.43                                 &                               &                               & 86.74                                  & 5.68                                & 98.67                                    & 10.66                                 \\
                                        & non-linear SVM                                        & 60.58                                             &                               &                               & Null                                   & 0.00                                & 100.00                                   & 0.00                                  &                               &                               & 60.58                                  & 100.00                              & 0.00                                     & 75.45                                 \\
                                        & ANN                                                   & 71.23                                             &                               &                               & 64.74                                  & 59.34                               & 78.97                                    & 61.92                                 &                               &                               & 74.90                                  & 78.97                               & 59.34                                    & 76.88                                 \\ \hline
\multirow{7}{*}{HOG}                    & LR                                                    & 60.46                                    & \textbf{}                     & \textbf{}                     & 48.96                                  & 7.20                                & 95.11                                    & 12.56                                 &                               &                               & 61.16                                  & 95.11                               & 7.20                                     & 74.45                                 \\
                                        & $k$NN                                                   & 61.42                                             &                               &                               & 51.31                                  & 41.65                               & 74.28                                    & 45.98                                 &                               &                               & 66.17                                  & 74.28                               & 41.65                                    & 69.99                                 \\
                                        & naive Bayesian                                        & 54.43                                             &                               &                               & 45.11                                  & 71.84                               & 43.11                                    & 55.42                                 &                               &                               & 70.17                                  & 43.11                               & 71.84                                    & 53.40                                 \\
                                        & RF                                                    & 60.85                                             &                               &                               & 50.33                                  & 53.01                               & 65.95                                    & 51.63                                 &                               &                               & 68.32                                  & 65.95                               & 53.01                                    & 67.11                                 \\
                                        & linear SVM                                            & 53.28                                             &                               &                               & 44.82                                  & 80.14                               & 35.79                                    & 57.49                                 &                               &                               & 73.47                                  & 35.79                               & 80.14                                    & 48.13                                 \\
                                        & non-linear SVM                                        & 60.58                                             &                               &                               & Null                                   & 0.00                                & 100.00                                   & 0.00                                  &                               &                               & 60.58                                  & 100.00                              & 0.00                                     & 75.45                                 \\
                                        & ANN                                                   & \textbf{61.54}                                    &                               &                               & 54.30                                  & 15.40                               & 91.57                                    & 23.99                                 &                               &                               & 62.45                                  & 91.57                               & 15.40                                    & 74.26                                 \\ \hline
\multirow{7}{*}{LBP}                    & LR                                                    & \textbf{74.29}                                    & \textbf{}                     & \textbf{}                     & 69.32                                  & 62.42                               & 82.02                                    & 65.69                                 &                               &                               & 77.03                                  & 82.02                               & 62.42                                    & 79.45                                 \\
                                        & $k$NN                                                   & 70.21                                             &                               &                               & 66.11                                  & 50.11                               & 83.28                                    & 57.01                                 &                               &                               & 71.95                                  & 83.28                               & 50.11                                    & 77.20                                 \\
                                        & naive Bayesian                                        & 57.71                                             &                               &                               & 47.78                                  & 78.28                               & 44.32                                    & 59.34                                 &                               &                               & 75.82                                  & 44.32                               & 78.28                                    & 55.94                                 \\
                                        & RF                                                    & 70.27                                             &                               &                               & 62.16                                  & 62.84                               & 75.10                                    & 62.50                                 &                               &                               & 75.64                                  & 75.10                               & 62.84                                    & 75.37                                 \\
                                        & linear SVM                                            & 48.17                                             &                               &                               & 36.83                                  & 44.02                               & 50.87                                    & 40.10                                 &                               &                               & 58.27                                  & 50.87                               & 44.02                                    & 54.32                                 \\
                                        & non-linear SVM                                        & 60.58                                             &                               &                               & Null                                   & 0.00                                & 100.00                                   & 0.00                                  &                               &                               & 60.58                                  & 100.00                              & 0.00                                     & 75.45                                 \\
                                        & ANN                                                   & 71.84                                             &                               &                               & 67.38                                  & 55.41                               & 82.54                                    & 60.81                                 &                               &                               & 73.99                                  & 82.54                               & 55.41                                    & 78.03                                 \\ \hline
\multirow{7}{*}{GLCM}                   & LR                                                    & 67.73                                             &                               &                               & 59.71                                  & 55.75                               & 75.52                                    & 57.67                                 &                               &                               & 72.40                                  & 75.52                               & 55.75                                    & 73.93                                 \\
                                        & $k$NN                                                   & 69.26                                    & \textbf{}                     & \textbf{}                     & 62.30                                  & 55.79                               & 78.03                                    & 58.87                                 &                               &                               & 73.06                                  & 78.03                               & 55.79                                    & 75.46                                 \\
                                        & naive Bayesian                                        & 61.99                                             &                               &                               & 51.12                                  & 82.01                               & 48.96                                    & 62.98                                 &                               &                               & 80.70                                  & 48.96                               & 82.01                                    & 60.94                                 \\
                                        & RF                                                    & \textbf{71.39}                                    &                               &                               & 63.16                                  & 65.85                               & 75.00                                    & 64.48                                 &                               &                               & 77.14                                  & 75.00                               & 65.85                                    & 76.06                                 \\
                                        & linear SVM                                            & 66.50                                             &                               &                               & 55.89                                  & 71.27                               & 63.39                                    & 62.65                                 &                               &                               & 77.22                                  & 63.39                               & 71.27                                    & 69.63                                 \\
                                        & non-linear SVM                                        & 67.76                                             &                               &                               & 58.77                                  & 61.05                               & 72.12                                    & 59.89                                 &                               &                               & 73.99                                  & 72.12                               & 61.05                                    & 73.05                                 \\
                                        & ANN                                                   & 68.69                                             &                               &                               & 60.64                                  & 58.65                               & 75.22                                    & 59.63                                 &                               &                               & 73.65                                  & 75.22                               & 58.65                                    & 74.43                                 \\ \hline
\end{tabular}
\begin{tabular}{clrrrrrrrrrrrrr}
\hline
\multirow{2}{*}{\textbf{Freatures}}     & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{Methods}}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{Acc}}} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{l}{\textbf{}} & \multicolumn{4}{c}{\textbf{Abnormal}}                                                                                                                           & \multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{l}{\textbf{}} & \multicolumn{4}{c}{\textbf{Normal}}                                                                                                                             \\ \cline{6-9} \cline{12-15} 
                                        & \multicolumn{1}{c}{}                                  & \multicolumn{1}{c}{}                              & \multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{l}{\textbf{}} & \multicolumn{1}{l}{\textbf{Pre}} & \multicolumn{1}{l}{\textbf{Rec}} & \multicolumn{1}{l}{\textbf{Spe}} & \multicolumn{1}{l}{\textbf{F1}} & \multicolumn{1}{l}{\textbf{}} & \multicolumn{1}{l}{\textbf{}} & \multicolumn{1}{l}{\textbf{Pre}} & \multicolumn{1}{l}{\textbf{Rec}} & \multicolumn{1}{l}{\textbf{Spe}} & \multicolumn{1}{l}{\textbf{F1}} \\ \hline
\multirow{6}{*}{Color histogram}        & LR                                                    & 83.46                                             &                               &                               & 80.01                                  & 75.28                               & 88.47                                    & 77.57                                 &                               &                               & 85.38                                  & 88.47                               & 75.28                                    & 86.90                                 \\
                                        & $k$NN                                                   & \textbf{86.32}                                    & \textbf{}                     & \textbf{}                     & 82.28                                  & 81.55                               & 89.24                                    & 81.92                                 &                               &                               & 88.75                                  & 89.24                               & 81.55                                    & 88.99                                 \\
                                        & RF                                                    & 86.08                                             &                               &                               & 80.36                                  & 83.87                               & 87.43                                    & 82.08                                 &                               &                               & 89.84                                  & 87.43                               & 83.87                                    & 88.62                                 \\
                                        & linear SVM                                            & 46.28                                             &                               &                               & 39.48                                  & 77.62                               & 27.06                                    & 52.34                                 &                               &                               & 66.36                                  & 27.06                               & 77.62                                    & 38.45                                 \\
                                        & non-linear SVM                                        & 62.00                                             &                               &                               & Null                                   & 0.00                                & 100.00                                   & 0.00                                  &                               &                               & 62.00                                  & 100.00                              & 0.00                                     & 76.54                                 \\
                                        & ANN                                                   & 81.20                                             &                               &                               & 78.14                                  & 70.14                               & 87.98                                    & 73.93                                 &                               &                               & 82.78                                  & 87.98                               & 70.14                                    & 85.30                                 \\ \hline
\multirow{6}{*}{Luminance   histogram} & LR                                                    & 71.28                                             &                               &                               & 66.89                                  & 48.39                               & 85.32                                    & 56.15                                 &                               &                               & 72.95                                  & 85.32                               & 48.39                                    & 78.65                                 \\
                                        & $k$NN                                                   & 76.43                                             &                               &                               & 68.19                                  & 71.17                               & 79.65                                    & 69.65                                 &                               &                               & 81.84                                  & 79.65                               & 71.17                                    & 80.73                                 \\
                                        & RF                                                    & \textbf{77.60}                                    & \textbf{}                     & \textbf{}                     & 69.36                                  & 73.57                               & 80.08                                    & 71.40                                 &                               &                               & 83.17                                  & 80.08                               & 73.57                                    & 81.60                                 \\
                                        & linear SVM                                            & 58.54                                             &                               &                               & 47.45                                  & 84.62                               & 42.55                                    & 60.80                                 &                               &                               & 81.86                                  & 42.55                               & 84.62                                    & 55.99                                 \\
                                        & non-linear SVM                                        & 62.00                                             &                               &                               & Null                                   & 0.00                                & 100.00                                   & 0.00                                  &                               &                               & 62.00                                  & 100.00                              & 0.00                                     & 76.54                                 \\
                                        & ANN                                                   & 71.18                                             &                               &                               & 62.97                                  & 58.65                               & 78.86                                    & 60.73                                 &                               &                               & 75.68                                  & 78.86                               & 58.65                                    & 77.23                                 \\ \hline
\multirow{7}{*}{HOG}                    & LR                                                    & 61.78                                             & \textbf{}                     & \textbf{}                     & 33.72                                  & 0.58                                & 99.30                                    & 1.15                                  &                               &                               & 61.97                                  & 99.30                               & 0.58                                     & 76.31                                 \\
                                        & $k$NN                                                   & 62.02                                             &                               &                               & 50.04                                  & 39.56                               & 75.79                                    & 44.18                                 &                               &                               & 67.17                                  & 75.79                               & 39.56                                    & 71.22                                 \\
                                        & naive Bayesian                                        & 54.83                                             &                               &                               & 44.29                                  & 73.06                               & 43.66                                    & 55.15                                 &                               &                               & 72.56                                  & 43.66                               & 73.06                                    & 54.52                                 \\
                                        & RF                                                    & 60.55                                             &                               &                               & 48.15                                  & 49.62                               & 67.25                                    & 48.87                                 &                               &                               & 68.53                                  & 67.25                               & 49.62                                    & 67.88                                 \\
                                        & linear SVM                                            & 50.91                                             &                               &                               & 39.90                                  & 57.60                               & 46.81                                    & 47.14                                 &                               &                               & 64.30                                  & 46.81                               & 57.60                                    & 54.18                                 \\
                                        & non-linear SVM                                        & 62.00                                             &                               &                               & Null                                   & 0.00                                & 100.00                                   & 0.00                                  &                               &                               & 62.00                                  & 100.00                              & 0.00                                     & 76.54                                 \\
                                        & ANN                                                   & \textbf{62.35}                                    &                               &                               & 54.37                                  & 5.77                                & 97.03                                    & 10.43                                 &                               &                               & 62.69                                  & 97.03                               & 5.77                                     & 76.17                                 \\ \hline
\multirow{7}{*}{LBP}                    & LR                                                    & \textbf{73.34}                                    & \textbf{}                     & \textbf{}                     & 67.20                                  & 58.29                               & 82.56                                    & 62.43                                 &                               &                               & 76.35                                  & 82.56                               & 58.29                                    & 79.34                                 \\
                                        & $k$NN                                                   & 70.27                                             &                               &                               & 64.05                                  & 49.64                               & 82.92                                    & 55.93                                 &                               &                               & 72.87                                  & 82.92                               & 49.64                                    & 77.57                                 \\
                                        & naive Bayesian                                        & 57.39                                             &                               &                               & 46.41                                  & 78.43                               & 44.49                                    & 58.31                                 &                               &                               & 77.09                                  & 44.49                               & 78.43                                    & 56.42                                 \\
                                        & RF                                                    & 70.13                                             &                               &                               & 60.88                                  & 59.90                               & 76.41                                    & 60.39                                 &                               &                               & 75.66                                  & 76.41                               & 59.90                                    & 76.03                                 \\
                                        & linear SVM                                            & 46.21                                             &                               &                               & 29.70                                  & 30.40                               & 55.89                                    & 30.05                                 &                               &                               & 56.71                                  & 55.89                               & 30.40                                    & 56.30                                 \\
                                        & non-linear SVM                                        & 62.00                                             &                               &                               & Null                                   & 0.00                                & 100.00                                   & 0.00                                  &                               &                               & 62.00                                  & 100.00                              & 0.00                                     & 76.54                                 \\
                                        & ANN                                                   & 71.19                                             &                               &                               & 64.72                                  & 53.19                               & 82.23                                    & 58.39                                 &                               &                               & 74.13                                  & 82.23                               & 53.19                                    & 77.97                                 \\ \hline
\multirow{7}{*}{GLCM}                   & LR                                                    & 67.54                                             &                               &                               & 58.21                                  & 51.65                               & 77.27                                    & 54.74                                 &                               &                               & 72.28                                  & 77.27                               & 51.65                                    & 74.69                                 \\
                                        & $k$NN                                                   & 69.79                                             & \textbf{}                     & \textbf{}                     & 61.98                                  & 53.04                               & 80.05                                    & 57.16                                 &                               &                               & 73.56                                  & 80.05                               & 53.04                                    & 76.67                                 \\
                                        & naive Bayesian                                        & 61.40                                             &                               &                               & 49.52                                  & 80.77                               & 49.53                                    & 61.39                                 &                               &                               & 80.77                                  & 49.53                               & 80.77                                    & 61.41                                 \\
                                        & RF                                                    & \textbf{71.15}                                    &                               &                               & 61.42                                  & 64.72                               & 75.09                                    & 63.03                                 &                               &                               & 77.64                                  & 75.09                               & 64.72                                    & 76.34                                 \\
                                        & linear SVM                                            & 66.66                                             &                               &                               & 55.02                                  & 67.30                               & 66.28                                    & 60.54                                 &                               &                               & 76.78                                  & 66.28                               & 67.30                                    & 71.14                                 \\
                                        & non-linear SVM                                        & 69.43                                             &                               &                               & 60.08                                  & 58.27                               & 76.27                                    & 59.16                                 &                               &                               & 74.88                                  & 76.27                               & 58.27                                    & 75.57                                 \\
                                        & ANN                                                   & 68.10                                             &                               &                               & 58.45                                  & 55.56                               & 75.79                                    & 56.97                                 &                               &                               & 73.56                                  & 75.79                               & 55.56                                    & 74.66                                 \\ \hline
\end{tabular}
\begin{tabular}{clrrrrrrrrrrrrr}
\hline
\multirow{2}{*}{\textbf{Freatures}}     & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{Methods}}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{Acc}}} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{l}{\textbf{}} & \multicolumn{4}{c}{\textbf{Abnormal}}                                                                                                                           & \multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{l}{\textbf{}} & \multicolumn{4}{c}{\textbf{Normal}}                                                                                                                             \\ \cline{6-9} \cline{12-15} 
                                        & \multicolumn{1}{c}{}                                  & \multicolumn{1}{c}{}                              & \multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{l}{\textbf{}} & \multicolumn{1}{l}{\textbf{Pre}} & \multicolumn{1}{l}{\textbf{Rec}} & \multicolumn{1}{l}{\textbf{Spe}} & \multicolumn{1}{l}{\textbf{F1}} & \multicolumn{1}{l}{\textbf{}} & \multicolumn{1}{l}{\textbf{}} & \multicolumn{1}{l}{\textbf{Pre}} & \multicolumn{1}{l}{\textbf{Rec}} & \multicolumn{1}{l}{\textbf{Spe}} & \multicolumn{1}{l}{\textbf{F1}} \\ \hline
\multirow{6}{*}{Color histogram}        & LR                                                    & 82.22                                             &                               &                               & 78.17                                  & 77.59                               & 85.35                                    & 77.88                                 &                               &                               & 84.93                                  & 85.35                               & 77.59                                    & 85.14                                 \\
                                        & $k$NN                                                   & \textbf{85.24}                                    & \textbf{}                     & \textbf{}                     & 80.60                                  & 83.52                               & 86.41                                    & 82.03                                 &                               &                               & 88.58                                  & 86.41                               & 83.52                                    & 87.48                                 \\
                                        & RF                                                    & 83.27                                             &                               &                               & 77.14                                  & 83.15                               & 83.34                                    & 80.03                                 &                               &                               & 87.98                                  & 83.34                               & 83.15                                    & 85.60                                 \\
                                        & linear SVM                                            & 60.81                                             &                               &                               & 50.86                                  & 83.58                               & 45.41                                    & 63.24                                 &                               &                               & 80.36                                  & 45.41                               & 83.58                                    & 58.03                                 \\
                                        & non-linear SVM                                        & 59.67                                             &                               &                               & Null                                   & 0.00                                & 100.00                                   & 0.00                                  &                               &                               & 59.67                                  & 100.00                              & 0.00                                     & 74.74                                 \\
                                        & ANN                                                   & 79.28                                             &                               &                               & 76.60                                  & 70.03                               & 85.54                                    & 73.17                                 &                               &                               & 80.85                                  & 85.54                               & 70.03                                    & 83.13                                 \\ \hline
\multirow{6}{*}{Luminance   histogram} & LR                                                    & 70.16                                             &                               &                               & 66.79                                  & 51.77                               & 82.60                                    & 58.33                                 &                               &                               & 71.70                                  & 82.60                               & 51.77                                    & 76.76                                 \\
                                        & $k$NN                                                   & 74.65                                             &                               &                               & 67.67                                  & 71.11                               & 77.04                                    & 69.35                                 &                               &                               & 79.78                                  & 77.04                               & 71.11                                    & 78.38                                 \\
                                        & RF                                                    & \textbf{75.10}                                    & \textbf{}                     & \textbf{}                     & 67.77                                  & 72.94                               & 76.55                                    & 70.26                                 &                               &                               & 80.71                                  & 76.55                               & 72.94                                    & 78.58                                 \\
                                        & linear SVM                                            & 54.58                                             &                               &                               & 46.58                                  & 85.81                               & 33.47                                    & 60.38                                 &                               &                               & 77.72                                  & 33.47                               & 85.81                                    & 46.79                                 \\
                                        & non-linear SVM                                        & 59.67                                             &                               &                               & Null                                   & 0.00                                & 100.00                                   & 0.00                                  &                               &                               & 59.67                                  & 100.00                              & 0.00                                     & 74.74                                 \\
                                        & ANN                                                   & 70.17                                             &                               &                               & 63.19                                  & 62.38                               & 75.43                                    & 62.78                                 &                               &                               & 74.79                                  & 75.43                               & 62.38                                    & 75.11                                 \\ \hline
\multirow{7}{*}{HOG}                    & LR                                                    & \textbf{59.87}                                    & \textbf{}                     & \textbf{}                     & 53.42                                  & 3.96                                & 97.67                                    & 7.37                                  &                               &                               & 60.07                                  & 97.67                               & 3.96                                     & 74.39                                 \\
                                        & $k$NN                                                   & 59.63                                             &                               &                               & 49.95                                  & 42.22                               & 71.40                                    & 45.76                                 &                               &                               & 64.64                                  & 71.40                               & 42.22                                    & 67.85                                 \\
                                        & naive Bayesian                                        & 55.91                                             &                               &                               & 46.97                                  & 72.35                               & 44.79                                    & 56.96                                 &                               &                               & 70.56                                  & 44.79                               & 72.35                                    & 54.79                                 \\
                                        & RF                                                    & 59.08                                             &                               &                               & 49.31                                  & 51.88                               & 63.95                                    & 50.56                                 &                               &                               & 66.28                                  & 63.95                               & 51.88                                    & 65.10                                 \\
                                        & linear SVM                                            & 53.47                                             &                               &                               & 44.46                                  & 61.60                               & 47.98                                    & 51.64                                 &                               &                               & 64.89                                  & 47.98                               & 61.60                                    & 55.17                                 \\
                                        & non-linear SVM                                        & 59.70                                             &                               &                               & 90.91                                  & 0.08                                & 99.99                                    & 0.17                                  &                               &                               & 59.68                                  & 99.99                               & 0.08                                     & 74.75                                 \\
                                        & ANN                                                   & 59.67                                             &                               &                               & 50.08                                  & 2.49                                & 98.32                                    & 4.75                                  &                               &                               & 59.87                                  & 98.32                               & 2.49                                     & 74.42                                 \\ \hline
\multirow{7}{*}{LBP}                    & LR                                                    & \textbf{70.92}                                    & \textbf{}                     & \textbf{}                     & 65.32                                  & 59.49                               & 78.65                                    & 62.27                                 &                               &                               & 74.17                                  & 78.65                               & 59.49                                    & 76.34                                 \\
                                        & $k$NN                                                   & 68.48                                             &                               &                               & 63.20                                  & 52.32                               & 79.41                                    & 57.24                                 &                               &                               & 71.13                                  & 79.41                               & 52.32                                    & 75.04                                 \\
                                        & naive Bayesian                                        & 59.09                                             &                               &                               & 49.55                                  & 77.69                               & 46.52                                    & 60.51                                 &                               &                               & 75.52                                  & 46.52                               & 77.69                                    & 57.57                                 \\
                                        & RF                                                    & 68.16                                             &                               &                               & 60.13                                  & 62.49                               & 71.98                                    & 61.29                                 &                               &                               & 73.95                                  & 71.98                               & 62.49                                    & 72.95                                 \\
                                        & linear SVM                                            & 43.10                                             &                               &                               & 27.68                                  & 25.48                               & 55.01                                    & 26.53                                 &                               &                               & 52.20                                  & 55.01                               & 25.48                                    & 53.56                                 \\
                                        & non-linear SVM                                        & 59.67                                             &                               &                               & Null                                   & 0.00                                & 100.00                                   & 0.00                                  &                               &                               & 59.67                                  & 100.00                              & 0.00                                     & 74.74                                 \\
                                        & ANN                                                   & 68.57                                             &                               &                               & 62.75                                  & 54.32                               & 78.21                                    & 58.23                                 &                               &                               & 71.69                                  & 78.21                               & 54.32                                    & 74.81                                 \\ \hline
\multirow{7}{*}{GLCM}                   & LR                                                    & 65.56                                             &                               &                               & 57.32                                  & 57.24                               & 71.19                                    & 57.28                                 &                               &                               & 74.65                                  & 71.21                               & 64.23                                    & 72.89                                 \\
                                        & $k$NN                                                   & \textbf{68.84}                                    & \textbf{}                     & \textbf{}                     & 62.32                                  & 57.53                               & 76.49                                    & 59.83                                 &                               &                               & 72.71                                  & 76.49                               & 57.53                                    & 74.55                                 \\
                                        & naive Bayesian                                        & 62.12                                             &                               &                               & 51.96                                  & 80.87                               & 49.45                                    & 63.27                                 &                               &                               & 79.27                                  & 49.45                               & 80.87                                    & 60.91                                 \\
                                        & RF                                                    & 68.39                                             &                               &                               & 60.13                                  & 64.23                               & 71.21                                    & 62.11                                 &                               &                               & 74.65                                  & 71.21                               & 64.23                                    & 72.89                                 \\
                                        & linear SVM                                            & 66.82                                             &                               &                               & 57.14                                  & 71.04                               & 63.97                                    & 63.33                                 &                               &                               & 76.57                                  & 63.97                               & 71.04                                    & 69.71                                 \\
                                        & non-linear SVM                                        & 68.31                                             &                               &                               & 61.03                                  & 59.26                               & 74.42                                    & 60.13                                 &                               &                               & 72.99                                  & 74.42                               & 59.26                                    & 73.70                                 \\
                                        & ANN                                                   & 65.52                                             &                               &                               & 56.70                                  & 61.40                               & 68.30                                    & 58.96                                 &                               &                               & 72.36                                  & 68.30                               & 61.40                                    & 70.27                                 \\ \hline
\end{tabular}
\begin{tabular}{ccccccclllll}
\hline
\textbf{\begin{tabular}[c]{@{}c@{}}Sub-database\\ Size\end{tabular}} & \textbf{Model}                & \textbf{\begin{tabular}[c]{@{}c@{}}Quantity\\ of epoch\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}Model\\ size(MB)\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}best\\ eopch\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}training\\ time(s)\end{tabular}
